HouseTour: A Virtual Real Estate A(I)gent

We introduce HouseTour, a method for spatially-aware 3D camera trajectory and natural language summary generation from a collection of images depicting an existing 3D space. Unlike existing vision-language models (VLMs), which struggle with geometric reasoning, our approach generates smooth video trajectories via a diffusion process constrained by known camera poses and integrates this information into the VLM for 3D-grounded descriptions. We synthesize the final video using 3D Gaussian splatting to render novel views along the trajectory. To support this task, we present the HouseTour dataset, which includes over 1,200 house-tour videos with camera poses, 3D reconstructions, and real estate descriptions. Experiments demonstrate that incorporating 3D camera trajectories into the text generation process improves performance over methods handling each task independently. We evaluate both individual and end-to-end performance, introducing a new joint metric. Our work enables automated, professional-quality video creation for real estate and touristic applications without requiring specialized expertise or equipment.

==> tables/video_analysis.tex <==
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{skyblue}{RGB}{135,206,235}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 2, % 2 columns and 2 rows
        horizontal sep=2cm, % Horizontal separation between plots
        vertical sep=2cm    % Vertical separation between plots
    },
    height=5cm, % Height of each subplot
    width=8cm,  % Width of each subplot
    xlabel={X-axis label}, % Label for x-axis
    ylabel={Y-axis label}, % Label for y-axis
    %xtick={0,2,4,6}, % Example x-ticks
    %ytick={0,20,40,60}, % Example y-ticks
    %ymin=0, % Minimum y-axis value
    %ymax=60 % Maximum y-axis value
]

% Plot 1 (row 1, col 1)
\nextgroupplot[
    title={Number of Houses by Number of Floors},
    xlabel={Number of Floors},
    ylabel={Number of Houses},
    ymajorgrids,
    x grid style={darkgray176},
    y grid style={darkgray176},
    ymin=0,
    ymax=391.65,
    xmin=0.41,
    xmax=4.59
]
\definecolor{darkgray176}{RGB}{176,176,176}
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,373);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3.4,362);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,63);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:4.4,10);

% Plot 2 (row 1, col 2)
\nextgroupplot[
    title={Number of Houses by Number of Bedrooms},
    xlabel={Number of Bedrooms},
    ylabel={Number of Houses},
    ymajorgrids,
    x grid style={darkgray176},
    y grid style={darkgray176},
    ymin=0,
    ymax=318.15,
    xmin=-0.89,
    xmax=9.89
]
\definecolor{darkgray176}{RGB}{176,176,176}
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:4.4,303);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3.4,258);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.6,0) rectangle (axis cs:5.4,133);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,47);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.6,0) rectangle (axis cs:6.4,36);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,17);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.6,0) rectangle (axis cs:7.4,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.6,0) rectangle (axis cs:8.4,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.6,0) rectangle (axis cs:9.4,1);

% Plot 3 (row 1, col 3)
\nextgroupplot[
    title={Number of Houses by Architecture},
    xlabel={Number of Bedrooms},
    ylabel={Number of Houses},
    ymajorgrids,
    xtick style={color=black},
    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12},
    xticklabel style={rotate=45.0, anchor=east},
    xticklabels={
      modern,
      contemporary,
      colonial,
      victorian,
      traditional,
      cottage-like,
      rustic,
      cottage,
      arts and crafts,
      country,
      country-style,
      classic,
      century
    },
    x grid style={darkgray176},
    y grid style={darkgray176},
    ymin=0,
    ymax=550.2,
    xmin=-1.04,
    xmax=13.04
]
\definecolor{darkgray176}{RGB}{176,176,176}
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,524);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,261);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3.4,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:4.4,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.6,0) rectangle (axis cs:5.4,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.6,0) rectangle (axis cs:6.4,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.6,0) rectangle (axis cs:7.4,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.6,0) rectangle (axis cs:8.4,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.6,0) rectangle (axis cs:9.4,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.6,0) rectangle (axis cs:10.4,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.6,0) rectangle (axis cs:11.4,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.6,0) rectangle (axis cs:12.4,1);

% Plot 4 (row 2, col 1)
\nextgroupplot[
    title={Number of Houses by Architecture},
    xlabel={Number of Bedrooms},
    ylabel={Number of Houses},
    ymajorgrids,
    xtick style={color=black},
    xtick={0,1,2,3,4,5,6,7,8,9},
    xticklabel style={rotate=45.0, anchor=east},
    xticklabels={
      detached,
      condo,
      row house,
      bungalow,
      semi-detached,
      cottage,
      commercial,
      office,
      loft,
      townhouse
    },
    x grid style={darkgray176},
    y grid style={darkgray176},
    ymin=0,
    ymax=717.15,
    xmin=-0.89,
    xmax=9.89
]
\definecolor{darkgray176}{RGB}{176,176,176}
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,683);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,45);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,39);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3.4,14);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:4.4,13);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.6,0) rectangle (axis cs:5.4,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.6,0) rectangle (axis cs:6.4,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.6,0) rectangle (axis cs:7.4,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.6,0) rectangle (axis cs:8.4,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.6,0) rectangle (axis cs:9.4,1);

\end{groupplot}
\end{tikzpicture}

